Simulating closed- and open-system dynamics of Tavis--Cummings lattices on fault-tolerant quantum computers

Tavis--Cummings lattices couple cavities containing several emitters and host polaritonic many-body dynamics whose real-time correlations are costly to compute classically in two dimensions, especially when unequal emitter relaxation or dephasing rates break permutation symmetry. We analyze logical resources for fault-tolerant closed- and open-system simulation of an atom-resolved lattice with $L$ cavities, $N$ emitters per cavity, and photon cutoff $n\_{\max}$, including target observable estimation. Building on ladder-operator block encoding, we construct circuits for photon hopping and local light--matter exchange and combine them to encode the lattice Hamiltonian. By updating source and destination photon occupations in place, the hopping circuit eliminates the auxiliary $L\lceil\log_2(n\_{\max}+1)\rceil$-qubit photon register used by two-register implementations. Across three uniform-coefficient examples with $16$ to $256$ cavities, the controlled walk uses $4.75$--$8.11%$ fewer Toffoli gates than the paired two-register implementation under matched shared preparation, precision, control, and workspace conventions. For closed systems, we implement real-time evolution with generalized quantum signal processing and bound the cost of estimating retarded cavity spectral functions. For open systems with photon loss, emitter relaxation, and dephasing, we use a sampled first-order dilation and bound the runs and timesteps needed to estimate transient photon statistics such as $g^{(2)}(0)$. With state-preparation and measurement costs explicit, these estimates provide a reference for assessing fault-tolerant light--matter lattice simulation costs.

==> figures_arxiv_v1/Fig10_body.tex <==
% A four-address unary traversal. The clean selector bits are reused.
\begin{minipage}{\textwidth}
\centering
\CircuitPanelTitle{(a) Address selection and controlled occupation update}

\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$e$} & \ctrl{3} & \qw & \qw & \qw & \qw & \qw & \ctrl{3} & \qw & \qw & \qw & \qw & \qw & \ctrl{3} & \qw \\
\lstick{$a_1$} & \octrl{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw \\
\lstick{$a_0$} & \qw & \octrl{2} & \qw & \qw & \qw & \ctrl{2} & \qw & \octrl{2} & \qw & \qw & \qw & \ctrl{2} & \qw & \qw \\
\lstick{$\ket0_{f_1}$} & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \rstick{$\ket0$} \\
\lstick{$\ket0_{f_0}$} & \qw & \targ{} & \ctrl{1} & \targ{} & \ctrl{2} & \targ{} & \qw & \targ{} & \ctrl{3} & \targ{} & \ctrl{4} & \targ{} & \qw & \rstick{$\ket0$} \\
\lstick{$n_0$} & \qw & \qw & \gate{T^{\pm}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{$n_1$} & \qw & \qw & \qw & \qw & \gate{T^{\pm}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{$n_2$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{T^{\pm}} & \qw & \qw & \qw & \qw & \qw \\
\lstick{$n_3$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{T^{\pm}} & \qw & \qw & \qw
\end{quantikz}}
\end{minipage}

\medskip
\begin{minipage}{0.47\textwidth}
\centering
\CircuitPanelTitle{(b) $T^+$ for $\nmax=3$}

\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$p$} & \ctrl{2} & \ctrl{1} & \qw \\
\lstick{$x_0$} & \ctrl{1} & \targ{} & \qw \\
\lstick{$x_1$} & \targ{} & \qw & \qw
\end{quantikz}}
\end{minipage}
\hfill
\begin{minipage}{0.47\textwidth}
\centering
\CircuitPanelTitle{(c) $T^-$ for $\nmax=3$}

\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$p$} & \ctrl{2} & \ctrl{1} & \qw \\
\lstick{$x_0$} & \octrl{1} & \targ{} & \qw \\
\lstick{$x_1$} & \targ{} & \qw & \qw
\end{quantikz}}
\end{minipage}


==> figures_arxiv_v1/Fig11_body.tex <==
% Shared-angle circuit. Input inside a figure or a standalone minipage.
{\footnotesize\textbf{(a) Load the angle, apply the rotation, and erase the angle.}}
\par
\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$m$} & \gate[wires=2]{Q_\theta} & \qw & \qw & \qw & \gate[wires=2]{Q_\theta^\dagger} & \rstick{$m$} \\
\lstick{$k:\ket{0^b}$} & \ghost{Q_\theta} & \ctrl{2} & \qw & \ctrl{2} & \ghost{Q_\theta^\dagger} & \rstick{$\ket{0^b}$} \\
\lstick{$e$} & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \rstick{$e$} \\
\lstick{$a:\ket{0^b}$} & \qw & \gate{\mathrm{MASK}} & \gate[wires=3]{V_G} & \gate{\mathrm{MASK}^\dagger} & \qw & \rstick{$\ket{0^b}$} \\
\lstick{$\sigma$} & \qw & \qw & \ghost{V_G} & \qw & \qw & \rstick{$\sigma'$} \\
\lstick{$G:\ket{G_{b+1}}$} & \qw & \qw & \ghost{V_G} & \qw & \qw & \rstick{$\ket{G_{b+1}}$}
\end{quantikz}}
\par\medskip
{\footnotesize\textbf{(b) Expand $V_G$ into signed addition and basis changes.}}
\par
\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$a$} & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \rstick{$a$} \\
\lstick{$\sigma$} & \gate{S_{\rm phase}^\dagger} & \gate{H} & \ctrl{1} & \qw & \ctrl{1} & \gate{H} & \gate{S_{\rm phase}} & \rstick{$\sigma'$} \\
\lstick{$G$} & \qw & \qw & \gate{X^{\otimes(b+1)}} & \gate{+a\bmod 2^{b+1}} & \gate{X^{\otimes(b+1)}} & \qw & \qw & \rstick{$G$}
\end{quantikz}}
\par\medskip
\begin{minipage}[t]{0.32\linewidth}
\centering
{\footnotesize\textbf{(c) One bit of MASK.}}
\par
\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$e$} & \ctrl{2} & \qw \\
\lstick{$k_i$} & \ctrl{1} & \qw \\
\lstick{$a_i:\ket{0}$} & \targ{} & \rstick{$\ket{e k_i}$}
\end{quantikz}}
\end{minipage}\hfill
\begin{minipage}[t]{0.64\linewidth}
\centering
{\footnotesize\textbf{(d) Compute one carry; reverse to erase it.}}
\par
\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$a_i$} & \targ{} & \qw & \ctrl{3} & \qw & \qw & \targ{} & \rstick{$a_i$} \\
\lstick{$z_i$} & \qw & \targ{} & \ctrl{2} & \qw & \targ{} & \qw & \rstick{$z_i$} \\
\lstick{$c_i$} & \ctrl{-2} & \ctrl{-1} & \qw & \ctrl{1} & \ctrl{-1} & \ctrl{-2} & \rstick{$c_i$} \\
\lstick{$\ket{0}$} & \qw & \qw & \targ{} & \targ{} & \qw & \qw & \rstick{$\ket{c_{i+1}}$}
\end{quantikz}}
\end{minipage}


==> figures_arxiv_v1/Fig12_body.tex <==

\CircuitPanelTitle{(a) Controlled walk with one shared preparation pair}
\CircuitDiagram{\begin{quantikz}[tcl circuit]
\lstick{$q$} & \qw & \ctrl{1} & \ctrl{2} & \ctrl{2} & \qw & \ctrl{1} & \qw \\
\lstick{$h$} & \qw & \targ{} & \octrl{1} & \ctrl{1} & \qw & \gate[wires=2]{R_\Pi} & \qw \\
\lstick{$A$} & \gate[wires=2]{F} & \qw & \gate[wires=2]{S_\TCL} & \gate[wires=2]{S_\TCL^\dagger} & \gate[wires=2]{F^\dagger} & \ghost{R_\Pi} & \qw \\
\lstick{system} & \ghost{F} & \qw & \ghost{S_\TCL} & \ghost{S_\TCL^\dagger} & \ghost{F^\dagger} & \qw & \qw
\end{quantikz}}

\medskip
\CircuitPanelTitle{(b) Reflection expanded into gates, shown for $a=2$}

\CircuitDiagram{%
\begin{quantikz}[tcl circuit]
\lstick{$q$} & \gate{Z} & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \qw & \qw & \qw \\
\lstick{$h$} & \gate{H} & \gate{X} & \ctrl{3} & \qw & \qw & \qw & \ctrl{3} & \gate{X} & \gate{H} & \qw \\
\lstick{$A_1$} & \qw & \gate{X} & \ctrl{2} & \qw & \qw & \qw & \ctrl{2} & \gate{X} & \qw & \qw \\
\lstick{$A_2$} & \qw & \gate{X} & \qw & \ctrl{2} & \qw & \ctrl{2} & \qw & \gate{X} & \qw & \qw \\
\lstick{$r_1=\ket{0}$} & \qw & \qw & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \qw & \qw & \rstick{$\ket{0}$} \\
\lstick{$r_2=\ket{0}$} & \qw & \qw & \qw & \targ{} & \gate{Z} & \targ{} & \qw & \qw & \qw & \rstick{$\ket{0}$}
\end{quantikz}}



==> figures_arxiv_v1/Fig13_body.tex <==
\begingroup
\color{black}
\CircuitPanelTitle{(a) Photon loss at the fixed site $i$}
\CircuitDiagram{\begin{quantikz}[tcl circuit]
\lstick{$u$} & \qw & \ctrl{3} & \qw & \ctrl{3} & \qw & \ctrl{1} & \qw \\
\lstick{$n_i$} & \gate[wires=2]{Q_{\rm loss}} & \qw & \qw & \qw & \gate[wires=2]{Q_{\rm loss}^{\dagger}} & \gate{-1\pmod R} & \qw \\
\lstick{$k=\ket{0^b}$} & \ghost{Q_{\rm loss}} & \ctrl{1} & \qw & \ctrl{1} & \ghost{Q_{\rm loss}^{\dagger}} & \qw & \qw \rstick{$\ket{0^b}$} \\
\lstick{$a=\ket{0^b}$} & \qw & \gate{\mathrm{MASK}} & \gate[wires=3]{V_G} & \gate{\mathrm{MASK}^{\dagger}} & \qw & \qw & \qw \rstick{$\ket{0^b}$} \\
\lstick{$\eta$} & \qw & \qw & \ghost{V_G} & \qw & \qw & \qw & \qw \\
\lstick{$\ket{G_{b+1}}$} & \qw & \qw & \ghost{V_G} & \qw & \qw & \qw & \qw \rstick{$\ket{G_{b+1}}$}
\end{quantikz}}

\medskip
\begin{minipage}[t]{0.55\textwidth}
\centering
\CircuitPanelTitle{(b) Emitter relaxation at $(i,r)$}
\CircuitDiagram{\begin{quantikz}[tcl circuit]
\lstick{$u$} & \ctrl{2} & \ctrl{2} & \ctrl{1} & \qw \\
\lstick{{$(i,r)$}} & \qw & \ctrl{1} & \targ{} & \qw \\
\lstick{$\eta$} & \targ{} & \targ{} & \qw & \qw
\end{quantikz}}
\end{minipage}\hfill
\begin{minipage}[t]{0.41\textwidth}
\centering
\CircuitPanelTitle{(c) Emitter dephasing at $(i,r)$}
\CircuitDiagram{\begin{quantikz}[tcl circuit]
\lstick{$u$} & \ctrl{1} & \qw \\
\lstick{{$(i,r)$}} & \gate{Z} & \qw
\end{quantikz}}
\end{minipage}
\endgroup



==> figures_arxiv_v1/Fig14_body.tex <==
\begingroup
\color{black}
\CircuitPanelTitle{(a) One controlled $W_j$ query}
\CircuitDiagram[\textwidth]{\begin{quantikz}[tcl dense circuit]
\lstick{$q_{\rm GQSP}$} & \qw & \ctrl{1} & \ctrl{4} & \ctrl{4} & \ctrl{3} & \ctrl{4} & \qw & \ctrl{1} & \qw \\
\lstick{$h$} & \qw & \targ{} & \octrl{3} & \ctrl{3} & \qw & \qw & \qw & \gate[wires=4]{R_\Pi} & \qw \\
\lstick{$\beta$} & \gate{P_\beta} & \qw & \octrl{2} & \octrl{2} & \octrl{1} & \ctrl{2} & \gate{P_\beta^\dagger} & \ghost{R_\Pi} & \qw \\
\lstick{$f$} & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \ghost{R_\Pi} & \qw \\
\lstick{$A_H$} & \gate{F_H} & \qw & \gate[wires=3]{C_{d=0}(S_H)} & \gate[wires=3]{C_{d=0}(S_H^\dagger)} & \qw & \gate[wires=3]{S_{J,d}} & \gate{F_H^\dagger} & \ghost{R_\Pi} & \qw \\
\lstick{$d$} & \qw & \qw & \ghost{C_{d=0}(S_H)} & \ghost{C_{d=0}(S_H^\dagger)} & \ctrl{-2} & \ghost{S_{J,d}} & \qw & \qw & \qw \\
\lstick{system} & \qw & \qw & \ghost{C_{d=0}(S_H)} & \ghost{C_{d=0}(S_H^\dagger)} & \qw & \ghost{S_{J,d}} & \qw & \qw & \qw
\end{quantikz}}

\medskip
\CircuitPanelTitle{(b) Enabled jump dilation with old-$d$ flags}
\CircuitDiagram[\textwidth]{\begin{quantikz}[tcl circuit]
\lstick{$u_J$} & \ctrl{2} & \ctrl{3} & \qw & \qw & \ctrl{3} & \ctrl{2} & \ctrl{1} & \qw \\
\lstick{$d$} & \octrl{1} & \ctrl{2} & \qw & \qw & \ctrl{2} & \octrl{1} & \targ{} & \qw \\
\lstick{$v_0=\ket0$} & \targ{} & \qw & \ctrl{2} & \qw & \qw & \targ{} & \qw & \rstick{$\ket0$} \\
\lstick{$v_1=\ket0$} & \qw & \targ{} & \qw & \ctrl{1} & \targ{} & \qw & \qw & \rstick{$\ket0$} \\
\lstick{$\eta,\mathrm{sys}$} & \qw & \qw & \gate{U_{J_j}} & \gate{U_{J_j}^\dagger} & \qw & \qw & \qw & \qw
\end{quantikz}}
\endgroup



==> figures_arxiv_v1/Fig15_body.tex <==
\begingroup
\color{black}
\CircuitDiagram[\textwidth]{\begin{quantikz}[tcl dense circuit]
\lstick{$q_{\rm GQSP}=\ket0$} & \gate{V_0} & \ctrl{1} & \gate{V_1} & \push{\cdots} & \ctrl{1} & \gate{V_K} & \octrl{1} & \gate{V_{K+1}} & \push{\cdots} & \octrl{1} & \gate{V_{2K}} & \rstick{discard} \\
\lstick{$h=\ket+$} & \qw & \gate[wires=4]{W_j^\dagger} & \qw & \qw & \gate[wires=4]{W_j^\dagger} & \qw & \gate[wires=4]{W_j} & \qw & \qw & \gate[wires=4]{W_j} & \qw & \rstick{discard} \\
\lstick{$A_{\rm dil}=\ket{0^{a+2}}$} & \qw & \ghost{W_j^\dagger} & \qw & \qw & \ghost{W_j^\dagger} & \qw & \ghost{W_j} & \qw & \qw & \ghost{W_j} & \qw & \rstick{discard} \\
\lstick{$d=\ket0$} & \qw & \ghost{W_j^\dagger} & \qw & \qw & \ghost{W_j^\dagger} & \qw & \ghost{W_j} & \qw & \qw & \ghost{W_j} & \qw & \rstick{discard} \\
\lstick{system $\rho$} & \qw & \ghost{W_j^\dagger} & \qw & \qw & \ghost{W_j^\dagger} & \qw & \ghost{W_j} & \qw & \qw & \ghost{W_j} & \qw & \rstick{$\rho'_j$}
\end{quantikz}}
\endgroup



==> figures_arxiv_v1/Fig5_body.tex <==
\begin{quantikz}[tcl dense circuit]
\lstick{$s$} & \gate{P_\TCL} & \qw & \octrl{1} & \qw & \qw & \qw & \ctrl{1} & \ctrl{1} & \ctrl{1} & \ctrl{1} & \qw & \qw & \gate{P_\TCL^\dagger} & \qw \\
\lstick{$\mathcal B,G$} & \qw & \gate{\PREP_\loc} & \gate[wires=2]{\SELECT_\loc} & \gate{\PREP_\loc^\dagger} & \gate{\PREP_\hop} & \gate{\DEST} & \gate{O_{\sgn}} & \gate[wires=2]{O_A} & \gate[wires=2]{O_B} & \gate[wires=2]{S} & \gate{\DEST^\dagger} & \gate{\PREP_\hop^\dagger} & \qw & \qw \\
\lstick{system} & \qw & \qw & \ghost{\SELECT_\loc} & \qw & \qw & \qw & \qw & \ghost{O_A} & \ghost{O_B} & \ghost{S} & \qw & \qw & \qw & \qw
\end{quantikz}


==> figures_arxiv_v1/Fig6_body.tex <==
\CircuitPanelTitle{(a) Signal-processing sequence for closed evolution}

\CircuitDiagram[\textwidth]{%
\begin{quantikz}[tcl dense circuit]
\lstick{$b_{\rm ext}$} & \ctrl{1} & \ctrl{2} & \ctrl{1} & \qw & \ctrl{2} & \ctrl{1} & \ctrl{2} & \ctrl{1} & \qw & \ctrl{2} & \ctrl{1} & \qw \\
\lstick{$q$} & \gate{V_0} & \ctrl{1} & \gate{V_1} & \push{\cdots} & \ctrl{1} & \gate{V_K} & \octrl{1} & \gate{V_{K+1}} & \push{\cdots} & \octrl{1} & \gate{V_{2K}} & \qw \\
\lstick{$h,A,\mathrm{sys}$} & \qw & \gate{W^\dagger} & \qw & \qw & \gate{W^\dagger} & \qw & \gate{W} & \qw & \qw & \gate{W} & \qw & \qw
\end{quantikz}}

\medskip
\CircuitPanelTitle{(b) Forward encoding call inside a controlled walk}

\CircuitDiagram[\textwidth]{%
\begin{quantikz}[tcl dense circuit]
\lstick{$b_{\rm ext}$} & \qw & \qw & \qw & \ctrl{4} & \ctrl{4} & \qw & \qw & \qw \\
\lstick{$q$} & \qw & \qw & \qw & \ctrl{3} & \ctrl{3} & \qw & \qw & \qw \\
\lstick{$h$} & \qw & \qw & \qw & \octrl{2} & \octrl{2} & \qw & \qw & \qw \\
\lstick{$s$} & \gate{P_\TCL} & \qw & \qw & \octrl{1} & \ctrl{1} & \qw & \qw & \gate{P_\TCL^\dagger} \\
\lstick{$\mathcal B,G$} & \qw & \gate{\PREP_\loc} & \gate{\PREP_\hop} & \gate[wires=2]{\SELECT_\loc} & \gate[wires=2]{\SELECT_\hop} & \gate{\PREP_\hop^\dagger} & \gate{\PREP_\loc^\dagger} & \qw \\
\lstick{system} & \qw & \qw & \qw & \ghost{\SELECT_\loc} & \ghost{\SELECT_\hop} & \qw & \qw & \qw
\end{quantikz}}


